Stratification of Projection Maps From Toric Varieties

We prove a combinatorial version of Thom's Isotopy Lemma for projection maps applied to any complex or real toric variety. Our results are constructive and give rise to a method for associating the Whitney strata of the projection to the faces of the polytope of the corresponding toric variety. For all examples we produced, our resulting algorithm outperforms known general purpose methods in Helmer and Nanda (FoCM, 2022), and Dinh and Jelonek (DCG, 2021) for computing map-stratifications.

==> fig-triangle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Straight Lines [id:da2752366557593653] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (129,243.67) -- (312.67,243.67) ;
\draw [shift={(314.67,243.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9118838117898076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ]   (129,243.67) -- (129,60) ;
\draw [shift={(129,58)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Shape: Circle [id:dp13527369939519696] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (286.4,243.67) .. controls (286.4,241.27) and (288.34,239.33) .. (290.73,239.33) .. controls (293.13,239.33) and (295.07,241.27) .. (295.07,243.67) .. controls (295.07,246.06) and (293.13,248) .. (290.73,248) .. controls (288.34,248) and (286.4,246.06) .. (286.4,243.67) -- cycle ;
%Shape: Circle [id:dp6521504686791775] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (124.67,162.8) .. controls (124.67,160.41) and (126.61,158.47) .. (129,158.47) .. controls (131.39,158.47) and (133.33,160.41) .. (133.33,162.8) .. controls (133.33,165.19) and (131.39,167.13) .. (129,167.13) .. controls (126.61,167.13) and (124.67,165.19) .. (124.67,162.8) -- cycle ;
%Shape: Circle [id:dp08044467620988438] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (205.53,162.8) .. controls (205.53,160.41) and (207.47,158.47) .. (209.87,158.47) .. controls (212.26,158.47) and (214.2,160.41) .. (214.2,162.8) .. controls (214.2,165.19) and (212.26,167.13) .. (209.87,167.13) .. controls (207.47,167.13) and (205.53,165.19) .. (205.53,162.8) -- cycle ;
%Shape: Polygon [id:ds11729488698365054] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.4 ][line width=1.5]  (209.87,162.8) -- (290.73,243.67) -- (129,162.8) -- cycle ;

% Text Node
\draw (122.67,162.8) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$a_2$};
% Text Node
\draw (292.73,235.93) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$a_3$};
% Text Node
\draw (211.87,159.4) node [anchor=south west] [inner sep=0.75pt]  [font=\small]  {$a_1$};


\end{tikzpicture}

